Learning electromagnetic fields based on finite element basis functions

Parametric surrogate models of electric machines are widely used for efficient design optimization and operational monitoring. Addressing geometry variations, spline-based computer-aided design representations play a pivotal role. In this study, we propose a novel approach that combines isogeometric analysis, proper orthogonal decomposition and deep learning to enable rapid and physically consistent predictions by directly learning spline basis coefficients. The effectiveness of this method is demonstrated using a parametric nonlinear magnetostatic model of a permanent magnet synchronous machine.

==> images/PMSMgeometry.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,font=\Large]
%uncomment if require: \path (0,468); %set diagram left start at 0, and has height of 468

%Image [id:dp5497698211746352] 
\draw (330.53,225.06) node  {\includegraphics[width=380.3pt,height=337.08pt]{./images/Motor1.png}};
%Straight Lines [id:da9480369678667772] 
\draw    (209.22,332.96) -- (340.11,295.93) ;
\draw [shift={(343,295.11)}, rotate = 164.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(206.33,333.78)}, rotate = 344.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6653306244986675] 
\draw    (234.31,209.81) -- (246.2,252.89) ;
\draw [shift={(247,255.78)}, rotate = 254.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(233.52,206.92)}, rotate = 74.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8546198833799579] 
\draw    (184.99,278.14) -- (198.2,325.55) ;
\draw [shift={(199,328.44)}, rotate = 254.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(184.18,275.25)}, rotate = 74.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31503559926731983] 
\draw    (145.85,267.39) -- (138.82,258.16) ;
\draw [shift={(137,255.78)}, rotate = 52.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(147.67,269.78)}, rotate = 232.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5859826705918861] 
\draw    (146.1,275.53) -- (134.87,261.46) ;
\draw [shift={(133,259.11)}, rotate = 51.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(147.97,277.87)}, rotate = 231.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4301682176344188] 
\draw    (248,205.73) .. controls (286.13,193.96) and (320.02,190.9) .. (360.51,194.86) ;
\draw [shift={(363,195.11)}, rotate = 185.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(245,206.67)}, rotate = 342.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da789394158652907] 
\draw    (363,195.11) .. controls (366.39,195.86) and (368.16,195.9) .. (372.16,196.82) ;
\draw [shift={(369.21,196.21)}, rotate = 12.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4696309911580683] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (241.67,201.78) -- (297.67,415.11) ;

% Text Node
\draw (282.33,313) node [anchor=north west, rotate=-346, inner sep=0.75pt]   [align=left] {MW};
% Text Node
\draw (217.85,238) node [align=left, inner sep=0.75pt, rotate=-346] {MAG};
% Text Node
\draw (170,304.33) node  [align=left, inner sep=0.75pt, rotate=-346] {MH};
% Text Node
\draw (143,255) node [anchor=north west, inner sep=0.75pt, rotate=-325, align=left] {LW1};
% Text Node
\draw (100,290) node [anchor=north west, inner sep=0.75pt, rotate=-318, align=left] {LW2};
% Text Node
\draw (366.63,201.53) node [anchor=north west, inner sep=0.75pt, rotate=-8.81, align=left] {Theta2};
% Text Node
\draw (286.73,197.82) node [anchor=north west, inner sep=0.75pt, rotate=-354.67, align=left] {Theta1};
% Text Node
\draw (510.59,79.47) node [anchor=north west, inner sep=0.75pt, rotate=-25.49, align=left] {$I_1$, $\phi_1$};
% Text Node
\draw (348.61,44.6) node [anchor=north west, inner sep=0.75pt, rotate=-3.95, align=left] {$I_2$, $\phi_2$};
% Text Node
\draw (190.11,69.24) node [anchor=north west, inner sep=0.75pt, rotate=-343.49, align=left] {$I_3$, $\phi_3$};


\end{tikzpicture}

\begin{comment}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Image [id:dp49260407341929735] 
\draw (349.33,215.44) node  {\includegraphics[width=351pt,height=292.34pt]{Motor1.pdf}};
%Straight Lines [id:da9308381453176626] 
\draw    (236.9,309.22) -- (358.1,276.78) ;
\draw [shift={(361,276)}, rotate = 165.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(234,310)}, rotate = 345.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da07956032012106085] 
\draw    (225.24,302.1) -- (214.76,261.9) ;
\draw [shift={(214,259)}, rotate = 75.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(226,305)}, rotate = 255.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2032973534047543] 
\draw    (282.59,238.09) -- (272.08,196.91) ;
\draw [shift={(271.33,194)}, rotate = 75.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(283.33,241)}, rotate = 255.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2974395064842795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (501,224.29) -- (425.37,350.64) ;
%Curve Lines [id:da623233664612972] 
\draw    (418.31,242.72) .. controls (433.74,246.83) and (464.71,259.74) .. (475,266.29) ;
\draw [shift={(415.33,242)}, rotate = 12.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Rectangle [id:dp3728268802392448] 
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (437,302) -- (582,302) -- (582,407) -- (437,407) -- cycle ;
%Shape: Rectangle [id:dp5561427244148698] 
\draw  [fill={rgb, 255:red, 233; green, 80; blue, 62 }  ,fill opacity=1 ] (443.57,332) -- (492,332) -- (492,352) -- (443.57,352) -- cycle ;
%Shape: Rectangle [id:dp2864673847712851] 
\draw  [fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (443.57,307) -- (492,307) -- (492,327) -- (443.57,327) -- cycle ;
%Shape: Rectangle [id:dp28808564632557776] 
\draw  [fill={rgb, 255:red, 0; green, 156; blue, 218 }  ,fill opacity=1 ] (443.57,357) -- (492,357) -- (492,377) -- (443.57,377) -- cycle ;
%Shape: Rectangle [id:dp34697143371347017] 
\draw  [fill={rgb, 255:red, 0; green, 113; blue, 94 }  ,fill opacity=1 ] (443.57,382) -- (492,382) -- (492,402) -- (443.57,402) -- cycle ;

% Text Node
\draw (136,157.83) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 221; green, 223; blue, 72 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ap}}$};
% Text Node
\draw (187,349.83) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 221; green, 223; blue, 72 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ap}}$};
% Text Node
\draw (145,219.83) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 230; green, 0; blue, 26 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ag}}$};
% Text Node
\draw (453,207.83) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 230; green, 0; blue, 26 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ag}}$};
% Text Node
\draw (547,163.83) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 221; green, 223; blue, 72 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ap}}$};
% Text Node
\draw (406,282.83) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 221; green, 223; blue, 72 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ap}}$};
% Text Node
\draw (163.38,33.83) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 131; blue, 204 }  ,opacity=1 ]  {$\Gamma _{\mathrm{d}}$};
% Text Node
\draw (322.71,385.83) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 131; blue, 204 }  ,opacity=1 ]  {$\Gamma _{\mathrm{d}}$};
% Text Node
\draw (290.9,296.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MW};
% Text Node
\draw (242.55,216.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MAG};
% Text Node
\draw (195.92,275.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MH};
% Text Node
\draw (432,257.6) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (507,309) node [anchor=north west][inner sep=0.75pt]   [align=left] {Iron};
% Text Node
\draw (505,334) node [anchor=north west][inner sep=0.75pt]   [align=left] {Copper};
% Text Node
\draw (506,359) node [anchor=north west][inner sep=0.75pt]   [align=left] {Air};
% Text Node
\draw (504,384) node [anchor=north west][inner sep=0.75pt]   [align=left] {Magnet};


\end{tikzpicture}
\end{comment}


==> images/airgap_reconstruction_error.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.95\linewidth,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Mean Reconstruction Error vs Number of POD Modes},
x grid style={darkgray176},
xlabel={Number of POD Modes},
%xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ $\epsilon_\mathrm{rel, POD} $ },
%ymajorgrids,
%ymin=3.20005310038899e-09, 
%ymax=0.568761821971026,
ymode=log,
ytick style={color=black},
legend pos=south west,
legend style={font=\small},
]
\addplot [thick, TUDa-2b]
table {%
1 0.239850563705891
2 0.021258671161936
3 0.0174369579938118
4 0.0128645035456276
5 0.00769961609654281
6 0.00582398497366192
7 0.00496684898142003
8 0.00403456930790684
9 0.00324406382398637
10 0.00247404872452443
11 0.00194473245325372
12 0.00132992774205791
13 0.00113591063123087
14 0.000927661903480875
15 0.000742535368108343
16 0.000615267515552472
17 0.000514156331825254
18 0.00042028206142878
19 0.000338716137427754
20 0.000294481202066545
21 0.000252517673934325
22 0.000230749972582745
23 0.000193361611916908
24 0.000163980965156731
25 0.000142647734997631
26 0.000121695931592608
27 0.000101298194169195
28 8.22381697090395e-05
29 7.17523423927822e-05
30 6.43073686979519e-05
31 5.8225950897084e-05
32 5.09738855811365e-05
33 4.4180910387736e-05
34 3.95035890460678e-05
35 3.5485508799231e-05
36 3.17269312642578e-05
37 2.77680262888286e-05
38 2.49382618722298e-05
39 2.13291761876785e-05
40 1.79345333762496e-05
41 1.60778308093191e-05
42 1.39408620094662e-05
43 1.19308171133092e-05
44 1.04646311506003e-05
45 9.45640397087918e-06
46 8.19407736778702e-06
47 6.95798754109967e-06
48 6.11014063627579e-06
49 5.46497739524597e-06
50 4.70137300982441e-06
51 4.19988374381033e-06
52 3.67892971803451e-06
53 3.30212220623732e-06
54 2.87070954074762e-06
55 2.63614772464278e-06
56 2.25197837376948e-06
57 1.91044132974404e-06
58 1.70396045227348e-06
59 1.49783974654333e-06
60 1.28913085393549e-06
61 1.11073384721631e-06
62 9.84602796452614e-07
63 8.9652564761926e-07
64 7.75558564401358e-07
65 6.74546023123401e-07
66 5.97911609248191e-07
67 5.23636797946963e-07
68 4.50888869223327e-07
69 4.02522619581268e-07
70 3.53919946137893e-07
71 3.05444802521417e-07
72 2.58870294079166e-07
73 2.01705853060871e-07
74 1.69052384252375e-07
75 1.49291572899039e-07
76 1.20255208179012e-07
77 1.05466954013545e-07
78 9.23208663788303e-08
79 7.51276476889897e-08
80 6.36510610204903e-08
81 5.25116216909033e-08
82 4.25039578086489e-08
83 3.24696477416273e-08
84 2.57854137277958e-08
85 2.18655013934315e-08
86 1.71870814582729e-08
87 1.44526351061281e-08
88 1.03973221068107e-08
89 7.88048524624248e-09
90 8.04510678043739e-09
91 8.74765532485518e-09
92 9.96044914266807e-09
93 1.11308942820386e-08
94 1.24593239273208e-08
95 1.18211698139684e-08
96 1.13717158256127e-08
97 1.15357154210706e-08
98 1.17075710447914e-08
99 9.80064874189953e-09
100 8.93754239160845e-09
101 8.78913560403348e-09
102 8.80562256957173e-09
103 8.82527886497839e-09
104 8.57074166395357e-09
105 8.23280376970253e-09
106 8.2550768577649e-09
107 8.32036513760542e-09
108 8.4016632799707e-09
109 8.57363955247883e-09
110 8.80751088063595e-09
111 8.70381914083351e-09
112 8.62988912292408e-09
113 8.80758871215633e-09
114 9.03045335861781e-09
115 8.96659498870519e-09
116 8.95666649519825e-09
117 8.65501063457889e-09
118 8.42858084238755e-09
119 8.41788980268021e-09
120 8.41688028387549e-09
121 8.09993979373208e-09
122 7.85852760073388e-09
123 7.7946017268673e-09
124 7.77669513536887e-09
125 7.67668130595886e-09
126 7.58834168934067e-09
127 7.66792289009609e-09
128 7.86247752095323e-09
129 7.82202149034845e-09
130 7.90143139026361e-09
131 8.17932225237339e-09
132 8.44714976849051e-09
133 8.77180142482286e-09
134 8.51306475231894e-09
135 8.34932312354586e-09
136 8.91076033565184e-09
137 9.71373602953968e-09
138 9.71714943051912e-09
139 9.74936014648399e-09
140 9.16238152307443e-09
141 8.91002313266643e-09
142 8.90368565360764e-09
143 8.94302684295045e-09
144 8.56369252421481e-09
145 8.35668360806072e-09
146 8.44622660442011e-09
147 8.54253524877889e-09
148 8.32784304910606e-09
149 8.21637249202171e-09
150 8.23726298369551e-09
151 8.26559102698341e-09
152 8.17632795442443e-09
153 8.10859031245028e-09
154 8.15578532382512e-09
155 8.30143028317533e-09
156 8.40792500613842e-09
157 8.73124922846464e-09
158 8.76840162444003e-09
159 8.82181629518739e-09
160 9.28060457271705e-09
161 9.83210814241497e-09
162 9.29137200117258e-09
163 8.89274177417292e-09
164 9.7348204360583e-09
165 1.09976228990003e-08
166 1.10993950071384e-08
167 1.12284468319209e-08
168 1.09260471568568e-08
169 1.06426288957245e-08
170 1.10332682582895e-08
171 1.14592721224811e-08
172 1.15668161116513e-08
173 1.17066116090868e-08
174 1.29098215575279e-08
175 1.4304763072114e-08
176 1.42808112164131e-08
177 1.42627852228108e-08
178 1.41696914708982e-08
179 1.416423152559e-08
180 1.44558360003138e-08
181 1.47570663832855e-08
182 1.47395565525622e-08
183 1.50996771848627e-08
184 1.47131706509164e-08
185 1.5680427679852e-08
186 1.67191349275348e-08
187 1.58555340216924e-08
188 1.51204659452928e-08
189 1.51741351743201e-08
190 1.52422711674219e-08
191 1.51063612238447e-08
192 1.49755210232191e-08
193 1.49571205464222e-08
194 1.49397130370093e-08
195 1.47684685768275e-08
196 1.46338986863843e-08
197 1.46932627528297e-08
198 1.47571385999076e-08
199 1.46784340388036e-08
200 1.46043604596394e-08
201 1.46713853615498e-08
202 1.48464048978913e-08
203 1.47885681017662e-08
204 1.47389736376161e-08
205 1.44615309122349e-08
206 1.42056031749168e-08
207 1.49126123988429e-08
208 1.56822395529122e-08
209 1.57658830595845e-08
210 1.58617350003619e-08
211 1.58273797758194e-08
212 1.57957986842044e-08
213 1.56791122213214e-08
214 1.55714431349509e-08
215 1.55343697491576e-08
216 1.55600621335637e-08
217 1.62194689911819e-08
218 1.69046394645905e-08
219 1.67842020318095e-08
220 1.66676895537391e-08
221 1.68113151844656e-08
222 1.69672857298417e-08
223 1.65342223778204e-08
224 1.61623804121989e-08
225 1.56561935144435e-08
226 1.51611794593771e-08
227 1.51403159788555e-08
228 1.51240514021306e-08
229 1.48425968954355e-08
230 1.46463132983938e-08
231 1.44211040501885e-08
232 1.42416681318052e-08
233 1.44780592368098e-08
234 1.47722664620171e-08
235 1.50931587662301e-08
236 1.5506211059364e-08
237 1.54449851929684e-08
238 1.56280443041555e-08
239 1.53707246669452e-08
240 1.51386608701755e-08
241 1.51408900595943e-08
242 1.51738602774536e-08
243 1.56877936059601e-08
244 1.62919900997553e-08
245 1.62135269381185e-08
246 1.61431769406933e-08
247 1.61778114172018e-08
248 1.62132300158197e-08
249 1.49084224699724e-08
250 1.39396688028948e-08
251 1.40258691251019e-08
252 1.41404839881022e-08
253 1.44957416965495e-08
254 1.4907390326017e-08
255 1.47680093882554e-08
256 1.46514672309647e-08
257 1.49347966897499e-08
258 1.52425384935787e-08
259 1.55891948248705e-08
260 1.59999572698964e-08
261 1.59747633752693e-08
262 1.59508801768367e-08
263 1.58109460936191e-08
264 1.56740688145772e-08
265 1.59991895819228e-08
266 1.63477683105633e-08
267 1.64857094189423e-08
268 1.66320183529186e-08
269 1.72021177034486e-08
270 1.78092644170297e-08
271 1.82697395639713e-08
272 1.87531623594334e-08
273 1.90343278137273e-08
274 1.93854002200367e-08
275 1.93225254742148e-08
276 1.92714587015089e-08
277 1.92609692198334e-08
278 1.92602218658964e-08
279 1.93692987784799e-08
280 1.94832391651684e-08
281 1.93824618680875e-08
282 1.929136291324e-08
283 1.92501220899379e-08
284 1.92183648307526e-08
285 1.98196865978945e-08
286 2.04523363520052e-08
287 2.04323660822546e-08
288 2.04137301786315e-08
289 2.03168952568973e-08
290 2.0231448816319e-08
291 2.06922461624264e-08
292 2.11937154294754e-08
293 2.16104397360762e-08
294 2.2058748241222e-08
295 2.20214440218958e-08
296 2.19943625983617e-08
297 2.11928489646131e-08
298 2.04586876116885e-08
299 2.09609363903178e-08
300 2.15202858294134e-08
301 2.14032688762052e-08
302 2.13167480611806e-08
303 2.13866607971062e-08
304 2.14606509635735e-08
305 2.21616388147636e-08
306 2.28857120987407e-08
307 2.22409443055421e-08
308 2.17590821175076e-08
309 2.31732808968833e-08
310 2.46865826403678e-08
311 2.48427142511092e-08
312 2.50040213458061e-08
313 2.38605194278024e-08
314 2.27884518057172e-08
315 2.29860744585133e-08
316 2.31945201911357e-08
317 2.32960555023358e-08
318 2.34058495119358e-08
319 2.34257546365074e-08
320 2.35115112271088e-08
321 2.40686235568056e-08
322 2.47298989422058e-08
323 2.44047389825791e-08
324 2.44747246365194e-08
325 2.45539039900878e-08
326 2.50706623541863e-08
327 2.5653527199188e-08
328 2.627624751969e-08
329 2.69135150960954e-08
330 2.69742613872917e-08
331 2.70378711245308e-08
332 2.75788540915674e-08
333 2.81564157359374e-08
334 2.85781186391202e-08
335 2.90259094339507e-08
336 2.90780438041012e-08
337 2.92248075421519e-08
338 2.89257833767408e-08
339 2.86339590631655e-08
340 2.82026959930176e-08
341 2.7832786720886e-08
342 2.76290856386261e-08
343 2.74278104546129e-08
344 2.70714705526009e-08
345 2.67626084401934e-08
346 2.68713881595451e-08
347 2.69864344439883e-08
348 2.56762453677631e-08
349 2.46734792608996e-08
350 2.50149322507094e-08
351 2.53963031141886e-08
352 2.51298800433646e-08
353 2.48930824766672e-08
354 2.44943722995545e-08
355 2.41854315643298e-08
356 2.43011626282155e-08
357 2.44225823541231e-08
358 2.45198466722185e-08
359 2.46197109465381e-08
360 2.50018135672269e-08
361 2.53983883184792e-08
362 2.51560184447443e-08
363 2.49158424878224e-08
364 2.44503753652558e-08
365 2.40679478960777e-08
366 2.43401767898101e-08
367 2.46196779368157e-08
368 2.43313763805042e-08
369 2.40686171433623e-08
370 2.38225303852646e-08
371 2.35983525133539e-08
372 2.35645680515964e-08
373 2.35359461098015e-08
374 2.3422491042031e-08
375 2.33447345626598e-08
376 2.32926641382296e-08
377 2.32493421719016e-08
378 2.26702527037606e-08
379 2.21163649829331e-08
380 2.21751969777298e-08
381 2.22628849152175e-08
382 2.22280401420252e-08
383 2.22173645517698e-08
384 2.21921186405508e-08
385 2.2171177962382e-08
386 2.15122256989886e-08
387 2.08969008501643e-08
388 2.11387252457826e-08
389 2.14574921283255e-08
390 2.14607229888567e-08
391 2.1685611780619e-08
392 2.19297803698535e-08
393 2.14775431556504e-08
394 2.10632093764992e-08
395 2.12184525819449e-08
396 2.14394006936993e-08
397 2.135734434696e-08
398 2.12763262742405e-08
399 2.14698056393606e-08
400 2.1670203972459e-08
401 2.1523419767551e-08
402 2.14003848832619e-08
403 2.16204660360316e-08
404 2.18644661292573e-08
405 2.18194833743438e-08
406 2.17967341714165e-08
407 2.10287217649278e-08
408 2.03489361083136e-08
409 1.99798229059475e-08
410 1.9669913701619e-08
411 2.08698610570825e-08
412 2.21574228188032e-08
413 2.20621372505859e-08
414 2.200276120624e-08
415 2.15590583468646e-08
416 2.11718303406164e-08
417 2.04506337844429e-08
418 1.98241828266676e-08
419 2.03064493747978e-08
420 2.08794167271786e-08
421 2.13913643729007e-08
422 2.20554997953483e-08
423 2.19985717933766e-08
424 2.1942940921398e-08
425 2.12022484982367e-08
426 2.05944807977154e-08
427 2.06414544613575e-08
428 2.0689487504593e-08
429 2.25384542955509e-08
430 2.44934835593768e-08
431 2.45027879650465e-08
432 2.45248614543221e-08
433 2.53945002135972e-08
434 2.64212214859913e-08
435 2.61465302396855e-08
436 2.5881117645414e-08
437 2.58506691215833e-08
438 2.58211804374316e-08
439 2.57089354923222e-08
440 2.56398796652488e-08
441 2.55780747071782e-08
442 2.55170933747735e-08
443 2.55204340900323e-08
444 2.55363005300381e-08
445 2.54928491334307e-08
446 2.54589410518417e-08
447 2.57972428550252e-08
448 2.61887086657106e-08
449 2.63087769723288e-08
450 2.64303999202477e-08
451 2.66576579665494e-08
452 2.69253491724203e-08
453 2.6845177380762e-08
454 2.68188490454558e-08
455 2.69486565348775e-08
456 2.71572143560496e-08
457 2.73259454622355e-08
458 2.74959229085948e-08
459 2.74625896345615e-08
460 2.74315801028248e-08
461 2.86558911888254e-08
462 3.02300754195635e-08
};
\addlegendentry{air gap field}
\addplot [semithick, TUDa-3d]
table {%
1 0.354619600699559
2 0.211687563131337
3 0.143788281463401
4 0.118301972121634
5 0.098107870225692
6 0.081466970050494
7 0.0709877009324353
8 0.0606065141315147
9 0.0526136194024542
10 0.047927697396657
11 0.0435599789213178
12 0.0405965929012164
13 0.0378297599111257
14 0.0352948057760168
15 0.0335554524022425
16 0.0321203002221378
17 0.0306725366949654
18 0.0292672935882407
19 0.028122326335198
20 0.0267447338616016
21 0.0256667176830215
22 0.0247131597943168
23 0.0237361301496876
24 0.0227292288428506
25 0.0220163483300539
26 0.0213119893884761
27 0.0206122861961859
28 0.0197602070538109
29 0.019260013972392
30 0.0185973945125843
31 0.0179930422850743
32 0.0175986481667846
33 0.0170749372496371
34 0.0167189201491268
35 0.0162360266293591
36 0.0157898847067923
37 0.0154005703723907
38 0.0149975632427736
39 0.0146551468267851
40 0.0143172206698308
41 0.0139443298210568
42 0.0135487622589363
43 0.0132793195470682
44 0.0129802464031852
45 0.0126736689572369
46 0.0124066420009951
47 0.0120971914704191
48 0.0118292300790005
49 0.0115906362357202
50 0.011331307431876
51 0.0110909136750733
52 0.0108671228980428
53 0.0106837177234095
54 0.0104487591793389
55 0.0102602923065684
56 0.0100935312856853
57 0.00988082013216044
58 0.00970089570561094
59 0.00955966271162787
60 0.00941338789632163
61 0.0092839136270564
62 0.00911393679130825
63 0.00893564936916706
64 0.00878111955380502
65 0.00862637744664759
66 0.00849771089349791
67 0.00836905878154633
68 0.00822834681883438
69 0.00807157565987387
70 0.00791371961561649
71 0.00776572932257791
72 0.00766237866372143
73 0.00756145704293625
74 0.00745519854823447
75 0.00735044356245178
76 0.00724543313086399
77 0.0071387585083625
78 0.00701970445437326
79 0.00690466524478921
80 0.00681356812620547
81 0.0067078698163659
82 0.00661625040127982
83 0.00654126139724869
84 0.00644648999493485
85 0.00636586440795494
86 0.00630765383340137
87 0.00621902617048054
88 0.00614796611603097
89 0.00607253829052963
90 0.00599861194411365
91 0.00593383257336058
92 0.00586416136838162
93 0.0057899308141826
94 0.00571711141955447
95 0.00565006772552337
96 0.00559994344444261
97 0.00554455066532835
98 0.00548338233528482
99 0.00542943872571085
100 0.00538296973549278
};
\addlegendentry{full field}

\begin{comment}
\addplot [semithick, TUDa-3d]
table {%
1 0.421580397801475
2 0.206516518248558
3 0.126119650497974
4 0.0928142080050449
5 0.0697975271561891
6 0.0588821796304856
7 0.0505224905452166
8 0.0441815908307428
9 0.0405523683626757
10 0.0371532771867937
11 0.0336880438507666
12 0.0315172800035577
13 0.0292001440897678
14 0.0270932384417014
15 0.0254291987905668
16 0.0238187365928401
17 0.0222801353009862
18 0.0210128987550428
19 0.0200091039359943
20 0.0188861445772156
21 0.0181293773541553
22 0.0172502917647234
23 0.0162632193684491
24 0.0151956603197615
25 0.0145860459428703
26 0.0136187451404187
27 0.0131408050591246
28 0.012568526099989
29 0.0119879700621587
30 0.0115555576864714
31 0.0110314966191808
32 0.0105651771651295
33 0.0101608202181122
34 0.00984040319667933
35 0.00949440428150626
36 0.00907226488998713
37 0.00877621652169902
38 0.00846617756354822
39 0.00818867281932243
40 0.0079537879438903
41 0.00781743404533505
42 0.00752818496971208
43 0.00721688806453409
44 0.00697241846298174
45 0.00667628034141784
46 0.00650068277924763
47 0.0063075156083901
48 0.00613980154711072
49 0.00593450749400367
50 0.00579163547316783
51 0.0056739590012851
52 0.00552335568769152
53 0.00537520312026844
54 0.00525510995043702
55 0.0050872306045219
56 0.00501002249366746
57 0.00493241500919013
58 0.0048156281700315
59 0.0046930995526655
60 0.00459389189460239
61 0.00448535141568336
62 0.00441167355913053
63 0.0043148737783323
64 0.00422829045951121
65 0.00415264105405781
66 0.00406508954131025
67 0.00399684939838353
68 0.0039132675745304
69 0.00382307331775643
70 0.00373484804954965
71 0.00366572913154218
72 0.00359220019602645
73 0.00351668821510675
74 0.00344983864587155
75 0.00340035868379188
76 0.00335189241753008
77 0.00329469772991917
78 0.00324903097108987
79 0.00319617323397067
80 0.00313625115494342
81 0.00306401380307484
82 0.00300906159482476
83 0.00296949211056281
84 0.00292351214788517
85 0.00287857046077452
86 0.00282975694057109
87 0.00278364306041723
88 0.00273219067482146
89 0.00269120757667559
90 0.00264982238552229
91 0.00260581492875116
92 0.00256488934788759
93 0.00252331085531921
94 0.00248119104624124
95 0.00244726922366092
96 0.00240840632967486
97 0.00236487196319459
98 0.00232746077461524
99 0.00228907552916509
100 0.00225790258184679
101 0.0022266591924393
102 0.00219688611175895
103 0.00217497190493863
104 0.00214996354099285
105 0.00211913564154429
106 0.00209114917703157
107 0.00205746853988928
108 0.00203327388074754
109 0.00200736779450798
110 0.00198088567000015
111 0.00195425944061997
112 0.00192747885023423
113 0.00190647325956829
114 0.00188024859777292
115 0.00186078457399507
116 0.00183830187307122
117 0.00181879970735325
118 0.00179595080446295
119 0.0017703121413774
120 0.00174433531403802
121 0.00172214359127495
122 0.00170157193720188
123 0.0016839698434559
124 0.00166250578440096
125 0.00163895869231395
126 0.00161869748031474
127 0.00159769068772412
128 0.0015807079721271
129 0.00156174371427331
130 0.00154567681029865
131 0.00152660070892792
132 0.00151033385694321
133 0.00149289154017337
134 0.00147014959719236
135 0.00145311179925261
136 0.00143669348573761
137 0.00142084486070014
138 0.00140622988782574
139 0.00139217119080007
140 0.00137771444272811
141 0.00136398900000049
142 0.00135153114644351
143 0.00133759717550891
144 0.00132530896016424
145 0.00131254172752952
146 0.00129787166704928
147 0.00128340143970902
148 0.00126611684740714
149 0.00125313901937818
150 0.00124096174477867
};
\addlegendentry{full field}
\end{comment}
\addplot [semithick, red, dashed]
table {%
14 3.20005310038897e-09
14 0.56876182197102
};
%\addlegendentry{14 Modes}



\addplot [semithick, red, dashed]
table {%
90 3.20005310038897e-09
90 0.56876182197102
};

\addplot [semithick, gray, dashed]
table {%
3e-9 0.006
100 0.006
};

\addplot [semithick, gray, dashed]
table {%
3e-9 0.001
100 0.001
};
\end{axis}

\end{tikzpicture}


==> images/mesh_cad.tikz <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1, xscale=1, inner sep=0pt, outer sep=0pt,font=\Large]
	% coordinate system
	%\path[draw=black][thick]  (2+0,2+100   ) -- (2+0 ,2+100+75);
	%\path[draw=black][thick]  (  0,0+100+75) -- (2+75,0+100+75);
	

    \path[draw=TUDa-9d,thick, fill=TUDa-9a, fill opacity=0.2] (20, 0) arc (-90:0:130) -- (85,130) arc (0:-90:65) -- cycle;

    % Arrow
	\path[draw=black,thick, xshift=-3, yshift=3] (26.7600,114.8700) .. controls (40,95) and (47.3200,89.6700) .. (55,81)  node [midway, fill=white] {$\textbf{F}^{(\textbf{P}_1)}$};
	\path[fill=black, xshift=-3, yshift=3] (51, 76) -- (58, 87) -- (61, 78) -- cycle;
    \node[] at (135,30) {$\Omega^{(\textbf{P}_1)}$};

  
    	% ref domain
    \begin{scope}[shift={(-28,0)}]
    	\path[draw=TUDa-2d,thick, fill=TUDa-2a,fill opacity=0.2] (2,100+25) rectangle (2+50.0000,100+75);
    
    % grids
    \foreach \i in {1,...,3}{
		\path[draw=TUDa-2d] (2+\i*50/4,125) -- (2+\i*50/4,175);
		\path[draw=TUDa-2d] (2,175-\i*50/4) -- (2+50,175-\i*50/4);
	}
  
%    \node[] at (0,185) {\scriptsize ($u_1,v_1$)};
%    \node[] at (52,185) {\scriptsize ($u_N,v_1$)};
    
    % Points
    \foreach \i in {0,...,4}{
        \foreach \j in {0, ..., 4}{
            \node at (2+\i*50/4, 175 - \j*50/4) [circle, fill=black, inner sep=1pt] {};
        }
	}
      \end{scope} 
    

    %physical

     \foreach \i in {1,...,3}{
		\path[draw=TUDa-9d] (20, \i*65/4) arc (-90:0:130-\i*65/4);
		\path[draw=TUDa-9d] ({20+65*cos(-90+\i*90/4)},{130+65*sin(-90+\i*90/4)}) -- ({20+130*cos(-90+\i*90/4)},{130+130*sin(-90+\i*90/4)});
	}
    
    \foreach \i in {0,...,4}{
        \foreach \j in {0, ..., 4}{
            \node at ({20+(130-\i*65/4)*sin(\j*90/4)}, {130-(130-\i*65/4)*cos(\j*90/4)}) 
                [circle, fill=black, inner sep=1pt] {};
        }
	}
	
%    \node[] at (20,73) {\scriptsize ($x_1,y_1$)};
%    \node[] at (85,138) {\scriptsize ($x_N,y_1$)};
    
    
    \begin{scope}[rotate=-90,xslant=0.5, yslant=.4, scale=0.7, shift={(-120,-170)}]
    	
    	\path[draw=TUDa-9d,thick, fill=TUDa-9a, fill opacity=0.2] (20, 0) arc (-90:0:130) -- (85,130) arc (0:-90:65) -- cycle;
    	
    	 \foreach \i in {1,...,3}{
    		\path[draw=TUDa-9d] (20, \i*65/4) arc (-90:0:130-\i*65/4);
    		\path[draw=TUDa-9d] ({20+65*cos(-90+\i*90/4)},{130+65*sin(-90+\i*90/4)}) -- ({20+130*cos(-90+\i*90/4)},{130+130*sin(-90+\i*90/4)});
    	}
    	
    	   \foreach \i in {0,...,4}{
    		\foreach \j in {0, ..., 4}{
    			\node at ({20+(130-\i*65/4)*sin(\j*90/4)}, {130-(130-\i*65/4)*cos(\j*90/4)}) 
    			[circle, fill=black, inner sep=1pt] {};
    		}
    	}
    \end{scope}
    \begin{scope}[rotate=-90,shift={(-150,-150)}]
    \path[draw=black,thick, xshift=-3, yshift=3] (26.7600,114.8700) .. controls (40,95) and (47.3200,89.6700) .. (55,81)  node [midway, fill=white] {$\textbf{F}^{(\textbf{P}_2)}$};
    \path[fill=black, xshift=-3, yshift=3] (51, 76) -- (58, 87) -- (61, 78) -- cycle;
    \end{scope}
     \node[] at (-115,50) {$\Omega^{(\textbf{P}_2)}$};

%
%    % highlight
%    \visible<4->{
%        % ref
%        \path[draw=TUDa-2d,thick, fill=TUDa-2a,fill opacity=0.4] (2+2*50/4,100+25+50/4) rectangle (2+3*50.0000/4,100+50);
%        \path[draw=TUDa-2d,thick, fill=TUDa-2a,fill opacity=0.4] (2+2*50/4,100+25+2*50/4) rectangle (2+3*50/4,100+25+3*50/4);
%        % phys
%        \path[draw=TUDa-9d,thick, fill=TUDa-9a, fill opacity=0.4] 
%        ({20+(130-65/4)*sin(90/2)}, {130-(130-65/4)*cos(90/2)}) -- 
%        ({20+(130-2*65/4)*sin(90/2)}, {130-(130-2*65/4)*cos(90/2)}) -- 
%        ({20+(130-2*65/4)*sin(3*90/4)}, {130-(130-2*65/4)*cos(3*90/4)}) --
%        ({20+(130-65/4)*sin(3*90/4)}, {130-(130-65/4)*cos(3*90/4)}) -- cycle;
%        \path[draw=TUDa-9d,thick, fill=TUDa-9a, fill opacity=0.4] 
%        ({20+(130-2*65/4)*sin(2*90/4)}, {130-(130-2*65/4)*cos(90/2)}) -- 
%        ({20+(130-3*65/4)*sin(2*90/4)}, {130-(130-3*65/4)*cos(90/2)}) -- 
%        ({20+(130-3*65/4)*sin(3*90/4)}, {130-(130-3*65/4)*cos(3*90/4)}) --
%        ({20+(130-2*65/4)*sin(3*90/4)}, {130-(130-2*65/4)*cos(3*90/4)}) -- cycle;
%    }
%	
	% Domain names
	\node[] at (0,110) {$\hat\Omega$};
	
\end{tikzpicture}

